Large-to-small Image Resolution Asymmetry in Deep Metric Learning

Deep metric learning for vision is trained by optimizing a representation network to map (non-)matching image pairs to (non-)similar representations. During testing, which typically corresponds to image retrieval, both database and query examples are processed by the same network to obtain the representation used for similarity estimation and ranking. In this work, we explore an asymmetric setup by light-weight processing of the query at a small image resolution to enable fast representation extraction. The goal is to obtain a network for database examples that is trained to operate on large resolution images and benefits from fine-grained image details, and a second network for query examples that operates on small resolution images but preserves a representation space aligned with that of the database network. We achieve this with a distillation approach that transfers knowledge from a fixed teacher network to a student via a loss that operates per image and solely relies on coupled augmentations without the use of any labels. In contrast to prior work that explores such asymmetry from the point of view of different network architectures, this work uses the same architecture but modifies the image resolution. We conclude that resolution asymmetry is a better way to optimize the performance/efficiency trade-off than architecture asymmetry. Evaluation is performed on three standard deep metric learning benchmarks, namely CUB200, Cars196, and SOP. Code: https://github.com/pavelsuma/raml

==> fig/aug_number.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=0.88\linewidth,
	height=0.44\linewidth,
	xlabel={\normalsize number of augmentations per image},
	ylabel={\normalsize mAP},
    ymax = 41,
    ymin = 37,
    xmin = 0,
    xmax = 17,
    grid=both,
    xtick={1,2,4,8,16},
    ytick={37,38,...,41},
]

	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={\thisrow{cub}}]  \augnumber;
\end{axis}
\end{tikzpicture}

==> fig/cars_intro.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.5}
%

\begin{tikzpicture}
\begin{axis}[%
  width=0.98\linewidth,
  height=0.75\linewidth,
  ylabel={\small performance (mAP)},
  xlabel={\small  query extraction cost (GFLOPs)},
  legend pos=south east,
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
  xmin = -1, xmax = 18,ymin = 13, ymax = 45,
  xlabel style={yshift=1ex},
  grid=minor,
  ]
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(16.439,41.61)};
    \node [above] at (axis cs:  16.439,41.61) {\textcolor{\symcol}{\tiny R50:M}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,29.25)};
    \node [above] at (axis cs: 4.110,29.25) {\textcolor{\symcol}{\tiny R50:$0.5$M}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,34.64)};
    \node [left] at (axis cs:  7.274,34.64) {\textcolor{\symcol}{\tiny R18:M}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(1.819,26.23)};
    \node [above] at (axis cs: 1.819,26.23) {\textcolor{\symcol}{\tiny R18:$0.5$M}};
%
%
%
%
%% asymmetric resolution
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,25.7)};
    \node [below] at (axis cs:  4.110,25.7) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.5M$}};
%
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(8.384,36.5)};
    \node [above] at (axis cs:  8.384,36.5) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.7M$}};
%
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(2.096,14.8)};
    \node [above] at (axis cs:  2.096,14.8) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.35M$}};
%
%
%
% asymmetric network - distillation 
\addplot[color=\asmnetcol, mark=\netmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,32.36)};
    \node [below] at (axis cs: 7.274,32.36) {\textcolor{\asmnetcol}{\tiny R50\hspace{-0.5pt}$\rightarrow$\hspace{-.5pt}R18:$M$\cite{ba+21}} };
%
%
%

%% asymmetric resolution - distillation 
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,38.13)};
    \node [above] at (axis cs:  4.110,38.13) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.5M$}};
%
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(8.384,40.99)};
    \node [above] at (axis cs:  8.384,40.99) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.7M$}};
%
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(2.096,31.8)};
    \node [above] at (axis cs:  2.096,31.8) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.35M$}};
%

% %% asymmetric network - our distillation 
\addplot[color=\asmnetcol, mark=\netmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,36.48)};
\node [left] at (axis cs: 7.274,36.48) {\textcolor{\asmnetcol}{\tiny R50\hspace{-0.5pt}$\rightarrow$\hspace{-.5pt}R18:$M$}};

\end{axis}
\end{tikzpicture}
%

==> fig/cub_intro.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.5}
%

\begin{tikzpicture}
\begin{axis}[%
  width=0.98\linewidth,
  height=0.77\linewidth,
  ylabel={\small performance (mAP)},
  xlabel={\small  query extraction cost (GFLOPs)},
  legend pos=south east,
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
  xmin = -1, xmax = 18,ymin = 26, ymax = 45,
  grid=minor,
  xlabel style={yshift=1ex},
  ]
    \addlegendimage{color=\symcol,mark=\bothmark,only marks} \addlegendentry{teacher symmetric \equ{ss}};
    \addlegendimage{color=\asmrescol,mark=\resmark,only marks} \addlegendentry{teacher asymmetric (res.) \equ{sarstar}};
    \addlegendimage{color=\asmnetcol,mark=\netmark,only marks} \addlegendentry{teacher-student asymmetric (net) \includegraphics[height=1.7ex]{fig/alembic-crop} \equ{san}};
    \addlegendimage{color=\asmdrescol,mark=\dresmark,only marks} \addlegendentry{teacher-student asymmetric (res.)  \includegraphics[height=1.7ex]{fig/alembic-crop} \equ{sar}};
%% symmetric 
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(16.439,42.7)};
    \node [above] at (axis cs:  16.439,42.7) {\textcolor{\symcol}{\tiny R50:$M$}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,34.26)};
    \node [above] at (axis cs: 4.110,34.26) {\textcolor{\symcol}{\tiny R50:$0.5M$}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,35.35)};
    \node [above] at (axis cs:  7.274,35.35) {\textcolor{\symcol}{\tiny R18:$M$}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(1.819,29.10)};
    \node [above] at (axis cs: 1.819,29.10) {\textcolor{\symcol}{\tiny R18:$0.5M$}};
%
%
%
%
%% asymmetric resolution
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,34.3)};
    \node [below] at (axis cs:  4.110,34.3) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.5M$}};
%
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(8.384,39.9)};
    \node [above] at (axis cs:  8.384,39.90) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.7M$}};
%
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(2.096,26.6)};
    \node [above] at (axis cs:  2.096,26.6) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.35M$}};
%
%

%% asymmetric resolution - distillation 
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,40.75)};
    \node [above] at (axis cs:  4.110,40.75) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.5M$}};
%
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(8.384,42.28)};
    \node [above] at (axis cs:  8.384,42.28) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.7M$}};
%
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(2.096,36.08)};
    \node [above] at (axis cs:  2.096,36.08) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.35M$}};
%

% %% asymmetric network - our distillation 
\addplot[color=\asmnetcol, mark=\netmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,37.59)};
\node [above] at (axis cs: 7.274,37.59) {\textcolor{\asmnetcol}{\tiny R50\hspace{-0.5pt}$\rightarrow$\hspace{-.5pt}R18:$M$}};

\end{axis}
\end{tikzpicture}
%

==> fig/sop_intro.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.5}
%

\begin{tikzpicture}
\begin{axis}[%
  width=0.98\linewidth,
  height=0.75\linewidth,
ylabel={\small performance (mAP)},
  xlabel={\small  query extraction cost (GFLOPs)},
    legend pos=south east,
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
  xmin = -1, xmax = 18,ymin = 37, ymax = 65,
  xlabel style={yshift=1ex},
  grid=minor,
  ]
    \addlegendimage{color=\symcol,mark=\bothmark,only marks} \addlegendentry{teacher symmetric \equ{ss}};
    \addlegendimage{color=\asmrescol,mark=\resmark,only marks} \addlegendentry{teacher asymmetric (res.) \equ{sarstar}};
    \addlegendimage{color=\asmnetcol,mark=\netmark,only marks} \addlegendentry{teacher-student asymmetric (net) \includegraphics[height=1.7ex]{fig/alembic-crop} \equ{san}};
    \addlegendimage{color=\asmdrescol,mark=\dresmark,only marks} \addlegendentry{teacher-student asymmetric (res.) \includegraphics[height=1.7ex]{fig/alembic-crop} \equ{sar}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(16.439,61.59)};
    \node [above] at (axis cs:  16.439,61.59) {\textcolor{\symcol}{\tiny R50:$M$}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,57.41)};
    \node [above] at (axis cs: 4.110,57.41) {\textcolor{\symcol}{\tiny R50:$0.5M$}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,53.60)};
    \node [below] at (axis cs:  7.274,53.60) {\textcolor{\symcol}{\tiny R18:$M$}};
%
    \addplot[color=\symcol, mark=\bothmark,mark size=\teasermarkersize pt, only marks] coordinates {(1.819,48.73)};
    \node [above] at (axis cs: 1.819,48.73) {\textcolor{\symcol}{\tiny R18:$0.5M$}};
%
%
%
%
%% asymmetric resolution
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,51.30)};
    \node [above] at (axis cs:  4.110,51.30) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.5M$}};
%
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(8.384,58.40)};
    \node [above] at (axis cs:  8.384,58.40) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.7M$}};
%
    \addplot[color=\asmrescol, mark=\resmark,mark size=\teasermarkersize pt, only marks] coordinates {(2.096,38.2)};
    \node [above] at (axis cs:  2.096,38.2) {\textcolor{\asmrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.35M$}};
%
%
%
% asymmetric network - distillation 
\addplot[color=\asmnetcol, mark=\netmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,54.77)};
    \node [right] at (axis cs: 7.274,54.77) {\textcolor{\asmnetcol}{\tiny R50\hspace{-0.5pt}$\rightarrow$\hspace{-.5pt}R18:$M$\cite{ba+21}}};
%
%
%

%% asymmetric resolution - distillation 
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(4.110,59.74)};
    \node [above] at (axis cs:  4.110,59.74) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.5M$}};
%
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(8.384,61.3)};
    \node [above] at (axis cs:  8.384,61.3) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.7M$}};
%
\addplot[color=\asmdrescol, mark=\dresmark,mark size=\teasermarkersize pt, only marks] coordinates {(2.096,56.38)};
    \node [below] at (axis cs:  2.096,56.38) {\textcolor{\asmdrescol}{\tiny R50:$M$\hspace{-0.5pt}$\rightarrow\hspace{-2.5pt}0.35M$}};
%

% % %% asymmetric network - our distillation 
\addplot[color=\asmnetcol, mark=\netmark,mark size=\teasermarkersize pt, only marks] coordinates {(7.274,55.65)};
\node [above] at (axis cs: 7.274,55.65) {\textcolor{\asmnetcol}{\tiny R50\hspace{-0.5pt}$\rightarrow$\hspace{-.5pt}R18:$M$}};

\end{axis}
\end{tikzpicture}
%

